CLAMP: Constrained Decoding for Vision-Language Embodied Planning

Embodied planning increasingly relies on vision-language models (VLMs) to translate instructions and visual observations into executable action sequences. However, fluent plans are not always executable. A VLM may refer to objects that are not visually observed, select actions whose required affordances are unavailable, or violate syntax and action constraints. We introduce CLAMP, a multimodal constraint-grounding framework that turns scene evidence into decoding-time constraints for a frozen VLM planner. CLAMP uses the initial observation to restrict object references to those supported by the scene, while a provided symbolic action model specifies state transitions and goals. During decoding, hard masks eliminate invalid next-token candidates, while a Hidden Markov Model (HMM)-based world-state lookahead module reweights the probabilities of the remaining feasible candidates based on action preconditions and goal reachability. This allows the planner to retain the VLM's language prior while preventing visually unsupported, unsafe, or infeasible candidates from entering the plan. For unseen tasks and environments, CLAMP adapts the HMM at test time using label-free continuations sampled from the frozen VLM. Experiments on VLABench, SafeAgentBench, and TaPA show that scene-grounded constraints improve object grounding and safety, while most remaining failures stem from perception errors or misaligned constraint specifications.

==> figures/case_study/caption.tex <==
\caption{%
\textbf{Case study: how \textsc{Clamp} repairs an executable condiment plan.}
The instruction and synchronized RGB/entity-ID views support barbecue sauce as
the target. The unconstrained VLM recovers the intended pick--pour relation but
uses object names and appends \texttt{place(dishes)}. The DFA removes illegal
format and name tokens and enforces integer-ID arguments, yielding
\texttt{pick(4)} $\rightarrow$ \texttt{pour(2)}. Visibility grounds IDs 4 and 2
to observed entities, while dishes [3] remains visible. At the final decision,
the HMM raises $P(\textsc{Stop})$ from $11.91\%$ to $69.83\%$, removing the
unnecessary \texttt{place} action. This trace demonstrates symbolic decoding,
not improved semantic recognition or rollout execution.}
\label{fig:case-study}


==> sections/F02_hmm_remap.tex <==
% \tm{TODO-15.11: define the remap aggregation in probability space.}
\begin{figure*}[t]
\centering
\begin{minipage}[t]{0.57\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=3.35cm,
  xbar stacked,
  bar width=13pt,
  xmin=0,
  xmax=151936,
  ymin=-1.00,
  ymax=0.80,
  xtick={0,37984,75968,113952,151936},
  xticklabels={0,25,50,75,100},
  scaled x ticks=false,
  ytick=\empty,
  xlabel={Share of Qwen3 vocabulary (\%)},
  tick label style={font=\scriptsize},
  label style={font=\small},
  axis x line*=bottom,
  axis y line=none,
  xmajorgrids,
  grid style={dashed,ReferenceGray!35},
  clip=false
]
\addplot[draw=white,fill=BaselineBlue] coordinates {(109916,0)};
\addplot[draw=white,fill=DFATeal] coordinates {(41753,0)};
\addplot[draw=white,fill=AccentAmber] coordinates {(267,0)};
\node[font=\scriptsize,anchor=north,align=center] at (axis cs:54958,-0.20)
  {$|J(q)|=1$\\109{,}916 (72.3\%)};
\node[font=\scriptsize,anchor=north,align=center] at (axis cs:130792.5,-0.20)
  {$|J(q)|>1$\\41{,}753 (27.5\%)};
\draw[AccentAmber,line width=0.7pt]
  (axis cs:151802.5,0.18) -- (axis cs:145000,0.60)
  node[anchor=east,font=\scriptsize,text=black,align=right]
  {No usable $J(q)$: 267 (0.18\%)\\unnormalised mass $10^{-9}$};
\end{axis}
\end{tikzpicture}
% ）——\par\vspace{0.35em}
\par\vspace{0.35em}
{\small\textbf{(a)} Remap coverage\par}
\end{minipage}\hfill
\begin{minipage}[t]{0.40\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.72\linewidth,
  height=3.35cm,
  xmin=0.80,
  xmax=1.10,
  ymin=0.45,
  ymax=2.55,
  xtick={0.8,0.9,1.0,1.1},
  ytick={1,2},
  yticklabels={Canonical-skill mass,Row entropy},
  xlabel={Qwen3 / Llama ratio},
  tick label style={font=\scriptsize},
  y tick label style={font=\scriptsize,align=right},
  label style={font=\small},
  axis y line*=left,
  axis x line*=bottom,
  xmajorgrids,
  grid style={dashed,ReferenceGray!35},
  clip=false
]
\draw[ReferenceGray,densely dotted,line width=0.8pt]
  (axis cs:1.0,0.55) -- (axis cs:1.0,2.45);
\draw[ClampNavy,line width=1.7pt]
  (axis cs:0.846,1) -- (axis cs:1.058,1);
\addplot[only marks,color=ClampNavy,mark=|,mark size=4.2pt,line width=1.2pt]
  coordinates {(0.846,1) (1.058,1)};
\addplot[only marks,color=DFATeal,mark=diamond*,mark size=2.5pt]
  coordinates {(1.020,2)};
\node[font=\scriptsize,anchor=south] at (axis cs:0.952,1.08)
  {$0.846$--$1.058$};
\node[font=\scriptsize,anchor=south] at (axis cs:1.020,2.08)
  {$1.020$ ($+2.0\%$)};
\end{axis}
\end{tikzpicture}
\par\vspace{0.35em}
{\small\textbf{(b)} Structural-preservation diagnostics\par}
\end{minipage}
% \tm{08/26-3: split the two panel descriptions into complete sentences.}
\caption{\textbf{Target-driven Llama-3 $\to$ Qwen3 emission remap.}
For each Qwen3 ID $q$, its decoded surface string is retokenised by Llama-3
to obtain $J(q)$ (Eq.~\ref{eq:vocab-remap}). \textbf{(a)} Source-sequence
length across all $151{,}936$ target IDs before row normalisation. Duplicate
$J(q)$ values are copied to each target ID rather than summed; unusable
encodings receive unnormalised mass $10^{-9}$. \textbf{(b)} The
remapped/source mean row-entropy ratio and canonical-skill emission-mass
ratios after row normalisation; the dotted line marks parity.}
\label{fig:hmm-remap}
\end{figure*}


==> sections/F03_vlabench_modea_dimensions.tex <==
% \tm{TODO-9: shorten the caption and move findings to the appendix prose.}
\begin{figure*}[t]
\centering
\begin{minipage}[t]{0.50\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.80\linewidth,
  height=7.0cm,
  xmin=-0.35,
  xmax=8.35,
  ymin=0,
  ymax=105,
  xtick={0,1,2,3,4,5,6,7,8},
  xticklabels={Base,DFA,VH{=}BEH,.01,.05,.10,.30,.50,1.0},
  x tick label style={rotate=35,anchor=east,font=\scriptsize},
  ytick={0,20,40,60,80,100},
  ylabel={Diagnostic score (0--100)},
  title={\textbf{(a)} VL-A: Llama controls and HMM-weight sweep},
  title style={font=\small,yshift=-0.2em},
  tick label style={font=\scriptsize},
  label style={font=\small},
  ymajorgrids,
  grid style={dashed,ReferenceGray!35},
  clip=false,
  every axis plot/.append style={forget plot},
  legend style={
    at={(0.50,-0.29)},
    anchor=north,
    legend columns=3,
    draw=none,
    font=\tiny,
    /tikz/every even column/.append style={column sep=0.45em}
  }
]
\draw[ReferenceGray,densely dotted] (axis cs:2.5,0) -- (axis cs:2.5,100);
\node[font=\scriptsize,ReferenceGray] at (axis cs:1.0,101.5) {controls};
\node[font=\scriptsize,ClampNavy] at (axis cs:5.5,101.5) {HMM-VLABench};

% Baseline controls: the five marker shapes retain the metric encoding.
\addplot[only marks,color=BaselineBlue,mark=*,mark size=2.0pt]
  coordinates {(0,16.9)};
\addplot[only marks,color=BaselineBlue,mark=triangle*,mark size=2.2pt]
  coordinates {(0,45.9)};
\addplot[only marks,color=BaselineBlue,mark=square*,mark size=1.9pt]
  coordinates {(0,4.8)};
\addplot[only marks,color=BaselineBlue,mark=diamond*,mark size=2.1pt]
  coordinates {(0,0.0)};
\addplot[only marks,color=BaselineBlue,mark=x,mark size=2.5pt,line width=0.9pt]
  coordinates {(0,96.7)};

% DFA-only controls.
\addplot[only marks,color=DFATeal,mark=*,mark size=2.0pt]
  coordinates {(1,29.6)};
\addplot[only marks,color=DFATeal,mark=triangle*,mark size=2.2pt]
  coordinates {(1,49.4)};
\addplot[only marks,color=DFATeal,mark=square*,mark size=1.9pt]
  coordinates {(1,34.3)};
\addplot[only marks,color=DFATeal,mark=diamond*,mark size=2.1pt]
  coordinates {(1,5.2)};
\addplot[only marks,color=DFATeal,mark=x,mark size=2.5pt,line width=0.9pt]
  coordinates {(1,93.3)};

% The HMM-VH and HMM-BEH rows are numerically identical and plotted once.
\addplot[only marks,color=AccentAmber,mark=*,mark size=2.0pt]
  coordinates {(2,28.3)};
\addplot[only marks,color=AccentAmber,mark=triangle*,mark size=2.2pt]
  coordinates {(2,46.5)};
\addplot[only marks,color=AccentAmber,mark=square*,mark size=1.9pt]
  coordinates {(2,33.0)};
\addplot[only marks,color=AccentAmber,mark=diamond*,mark size=2.1pt]
  coordinates {(2,5.4)};
\addplot[only marks,color=AccentAmber,mark=x,mark size=2.5pt,line width=0.9pt]
  coordinates {(2,97.3)};

% In-domain HMM sweep.
\addplot[ClampNavy,solid,line width=1.0pt,mark=*,mark size=1.8pt]
  coordinates {(3,27.7) (4,26.5) (5,24.8) (6,19.6) (7,12.6) (8,11.9)};
\addplot[ClampNavy,dashed,line width=1.0pt,mark=triangle*,mark size=2.0pt]
  coordinates {(3,45.6) (4,43.6) (5,40.9) (6,32.9) (7,22.9) (8,21.7)};
\addplot[ClampNavy,densely dashed,line width=1.0pt,mark=square*,mark size=1.7pt]
  coordinates {(3,32.4) (4,31.1) (5,28.9) (6,22.5) (7,14.9) (8,14.1)};
\addplot[ClampNavy,dotted,line width=1.0pt,mark=diamond*,mark size=1.9pt]
  coordinates {(3,5.2) (4,4.8) (5,4.6) (6,3.5) (7,0.0) (8,0.0)};
\addplot[ClampNavy,dashdotted,line width=1.0pt,mark=x,mark size=2.2pt]
  coordinates {(3,96.3) (4,97.3) (5,100.0) (6,91.0) (7,83.3) (8,79.4)};

\addlegendimage{only marks,color=BaselineBlue,mark=*}
\addlegendentry{Baseline}
\addlegendimage{only marks,color=DFATeal,mark=*}
\addlegendentry{DFA-only}
\addlegendimage{only marks,color=AccentAmber,mark=*}
\addlegendentry{VH $=$ BEH}
\addlegendimage{ClampNavy,solid,mark=*}
\addlegendentry{Total}
\addlegendimage{ClampNavy,dashed,mark=triangle*}
\addlegendentry{Skill}
\addlegendimage{ClampNavy,densely dashed,mark=square*}
\addlegendentry{Entity}
\addlegendimage{ClampNavy,dotted,mark=diamond*}
\addlegendentry{Exact}
\addlegendimage{ClampNavy,dashdotted,mark=x}
\addlegendentry{Format-valid}
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.66\linewidth,
  height=7.0cm,
  title={\textbf{(b)} VL-A / VL-B per-dimension diagnostics},
  title style={font=\small,yshift=-0.2em},
  enlargelimits=false,
  axis on top,
  xmin=-0.5,
  xmax=5.5,
  ymin=-0.5,
  ymax=4.5,
  y dir=reverse,
  xtick={0,1,2,3,4,5},
  xticklabels={Common Sense,Complex,M\&T,Physical Laws,Semantic,Spatial},
  x tick label style={rotate=40,anchor=east,font=\scriptsize},
  ytick={0,1,2,3,4},
  yticklabels={Llama base,Llama DFA,Llama DFA+HMM (.01),Qwen3 base,Qwen3 DFA},
  y tick label style={font=\scriptsize},
  colormap={clampmap}{color(0cm)=(white); color(1cm)=(BaselineBlue)},
  point meta min=0,
  point meta max=40,
  nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
  every node near coord/.append style={font=\tiny,text=black},
  colorbar horizontal,
  colorbar style={
    at={(0.5,-0.34)},
    anchor=north,
    width=0.66\linewidth,
    height=0.16cm,
    xtick={0,10,20,30,40},
    xticklabel style={font=\tiny},
    xlabel={Local total (0--100)},
    xlabel style={font=\scriptsize,yshift=0.2em}
  }
]
\addplot[matrix plot*,mesh/cols=6,point meta=explicit] coordinates {
  (0,0) [18.9] (1,0) [19.7] (2,0) [21.9] (3,0) [5.1] (4,0) [16.6] (5,0) [18.8]
  (0,1) [34.7] (1,1) [32.7] (2,1) [38.6] (3,1) [10.8] (4,1) [30.7] (5,1) [29.7]
  (0,2) [35.3] (1,2) [30.2] (2,2) [36.9] (3,2) [7.1] (4,2) [28.3] (5,2) [27.8]
  (0,3) [22.7] (1,3) [24.3] (2,3) [22.6] (3,3) [3.4] (4,3) [21.4] (5,3) [25.6]
  (0,4) [26.9] (1,4) [29.2] (2,4) [37.9] (3,4) [0.0] (4,4) [29.2] (5,4) [26.9]
};
\draw[white,line width=2.4pt] (axis cs:-0.5,2.5) -- (axis cs:5.5,2.5);
\draw[ReferenceGray,line width=0.5pt] (axis cs:-0.5,2.5) -- (axis cs:5.5,2.5);
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{\textbf{Pipeline-specific VLABench diagnostics (all scores $0$--$100$; higher is better).}
\textbf{(a)} VL-A uses Llama-3.1-8B with text-only prompts ($n{=}480$);
\texttt{VH} and \texttt{BEH} overlap, and .01--1.0 are
$\lambda_{\mathrm{diag}}$ values for the in-domain HMM.
\textbf{(b)} VL-A rows are separated from the Qwen3-VL multimodal VL-B rows;
the Llama HMM row uses $\lambda_{\mathrm{diag}}{=}0.01$, the highest pooled
Total among the measured in-domain HMM settings in panel~(a). These diagnostic
totals use pooled component means and are not the VL-main macro scores in
\Cref{tab:vlabench}.}
\label{fig:vlabench-modea-dimensions}
\end{figure*}


==> sections/F04_internvl_enforcement.tex <==
% \tm{TODO-9: shorten the matched InternVL caption while retaining the
% matched-subset boundary.}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.85\columnwidth,
  height=5.7cm,
  xmin=0,
  xmax=130,
  ymin=0.45,
  ymax=6.55,
  xtick={0,25,50,75,100},
  xticklabels={0,25,50,75,100},
  ytick={1,2,3,4,5,6},
  yticklabels={Local total,Exact match,Entity F1,Skill F1,Entity-ID validity,Format validity},
  xlabel={Score (0--100)},
  axis y line*=left,
  axis x line*=bottom,
  xmajorgrids,
  grid style={dashed,ReferenceGray!35},
  tick label style={font=\scriptsize},
  y tick label style={font=\scriptsize,align=right},
  label style={font=\small},
  clip=false,
  legend style={
    at={(0.50,1.02)},
    anchor=south,
    legend columns=2,
    draw=none,
    font=\scriptsize,
    /tikz/every even column/.append style={column sep=0.9em}
  }
]
\draw[ReferenceGray,line width=0.8pt] (axis cs:24.3,1) -- (axis cs:51.7,1);
\draw[ReferenceGray,line width=0.8pt] (axis cs:0.0,2) -- (axis cs:25.1,2);
\draw[ReferenceGray,line width=0.8pt] (axis cs:0.9,3) -- (axis cs:55.7,3);
\draw[ReferenceGray,line width=0.8pt] (axis cs:72.0,4) -- (axis cs:74.3,4);
\draw[ReferenceGray,line width=0.8pt] (axis cs:1.9,5) -- (axis cs:100.0,5);
\draw[ReferenceGray,line width=0.8pt] (axis cs:100.0,6) -- (axis cs:100.0,6);

\addplot[
  only marks,
  mark=o,
  mark size=2.7pt,
  line width=1.1pt,
  color=BaselineBlue,
  mark options={fill=white}
] coordinates {
  (24.3,1) (0.0,2) (0.9,3) (72.0,4) (1.9,5) (100.0,6)
};
\addlegendentry{Baseline}

\addplot[
  only marks,
  mark=diamond*,
  mark size=2.1pt,
  color=ClampNavy
] coordinates {
  (51.7,1) (25.1,2) (55.7,3) (74.3,4) (100.0,5) (100.0,6)
};
\addlegendentry{\textsc{Clamp}}

\node[anchor=west,font=\scriptsize] at (axis cs:103.5,1) {$\Delta{=}+27.4$};
\node[anchor=west,font=\scriptsize] at (axis cs:103.5,2) {$\Delta{=}+25.1$};
\node[anchor=west,font=\scriptsize] at (axis cs:103.5,3) {$\Delta{=}+54.8$};
\node[anchor=west,font=\scriptsize] at (axis cs:103.5,4) {$\Delta{=}+2.3$};
\node[anchor=west,font=\scriptsize] at (axis cs:103.5,5) {$\Delta{=}+98.1$};
\node[anchor=west,font=\scriptsize] at (axis cs:103.5,6) {$\Delta{=}+0.0$};
\end{axis}
\end{tikzpicture}
\caption{\textbf{Effect of \textsc{Clamp} on grounding and interface metrics.} Results use frozen InternVL3.5-8B on 474 VLABench prompts. Circles denote the baseline and diamonds denote \textsc{Clamp}. Scores range from 0 to 100, with higher values indicating better performance; \(\Delta\) denotes the score difference between \textsc{Clamp} and the baseline. The largest gains occur in entity-ID validity and entity \(F_1\), while skill \(F_1\) changes little and format validity remains unchanged.}
% \caption{\textbf{Matched InternVL3.5-8B interface evaluation}
% ($n{=}474$ prompts; scores are $0$--$100$ and higher is better). Both rows use the same
% two-image prompts, frozen backbone revision, action schema, entity vocabulary,
% evaluator, and HMM training data. Physical Laws and Complex are excluded, so
% Local total is a four-dimension score.}
\label{fig:internvl}
\end{figure}
\vspace{-3pt}

==> sections/F06_controlled_decoding.tex <==
% \tm{TODO-9/TODO-15.7: retain explicit zero labels and shorten the caption.}
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\pgfplotsset{
  taskbar/.style={xbar,bar width=4.2pt,bar shift=-9.5pt,solid},
  execbar/.style={xbar,bar width=4.2pt,bar shift=0pt,dashed,fill opacity=0.58},
  overlapbar/.style={xbar,bar width=4.2pt,bar shift=9.5pt,densely dotted,fill opacity=0.26}
}
\begin{axis}[
  width=0.94\textwidth,
  height=5.7cm,
  % Reserve a small axis-internal margin so measured zero labels remain
  % legible and visually separate from the method names.
  xmin=-3,
  xmax=45,
  xtick={0,10,20,30,40},
  xlabel={Rate (\%)},
  symbolic y coords={B,CtrlG,HCD,RCD,CLAMP},
  ytick={B,CtrlG,HCD,RCD,CLAMP},
  yticklabels={Base,Ctrl-G,{HCD $\blacktriangle$},{RCD $\blacklozenge$},{\textsc{Clamp}}},
  y dir=reverse,
  xmajorgrids,
  grid style={dashed,ReferenceGray!35},
  tick label style={font=\scriptsize},
  label style={font=\small},
  enlarge y limits=0.14,
  legend style={
    at={(0.5,1.02)},anchor=south,
    legend columns=3,font=\small,
    /tikz/every even column/.append style={column sep=0.9em}
  },
  clip=false
]
% Reference and author-adapted rows use gray shades; the two SafeDec rows
% deliberately share a shade and are distinguished redundantly by their
% direct labels and geometric symbols.
\addplot[overlapbar,draw=ReferenceGray,fill=ReferenceGray!45] coordinates {(2.1,B)};

\addplot[overlapbar,draw=ReferenceGray,fill=ReferenceGray!60] coordinates {(2.1,CtrlG)};

\addplot[execbar,draw=ReferenceGray,fill=ReferenceGray!75] coordinates {(25.0,HCD)};
\addplot[overlapbar,draw=ReferenceGray,fill=ReferenceGray!75] coordinates {(6.4,HCD)};
\addplot[execbar,draw=ReferenceGray,fill=ReferenceGray!75] coordinates {(20.0,RCD)};
\addplot[overlapbar,draw=ReferenceGray,fill=ReferenceGray!75] coordinates {(9.6,RCD)};

\addplot[taskbar,draw=ClampNavy,fill=ClampNavy] coordinates {(10.0,CLAMP)};
\addplot[execbar,draw=ClampNavy,fill=ClampNavy] coordinates {(40.0,CLAMP)};
\addplot[overlapbar,draw=ClampNavy,fill=ClampNavy] coordinates {(39.4,CLAMP)};

% Values are positioned explicitly so the labels follow the shifted bars.
\node[font=\scriptsize,anchor=west,xshift=1pt,yshift=9.5pt] at (axis cs:2.1,B) {2.1};
\node[font=\scriptsize,anchor=west,xshift=1pt,yshift=9.5pt] at (axis cs:2.1,CtrlG) {2.1};
\node[font=\scriptsize,anchor=west,xshift=1pt] at (axis cs:25.0,HCD) {25.0};
\node[font=\scriptsize,anchor=west,xshift=1pt,yshift=9.5pt] at (axis cs:6.4,HCD) {6.4};
\node[font=\scriptsize,anchor=west,xshift=1pt] at (axis cs:20.0,RCD) {20.0};
\node[font=\scriptsize,anchor=west,xshift=1pt,yshift=9.5pt] at (axis cs:9.6,RCD) {9.6};
\node[font=\scriptsize,anchor=west,xshift=1pt,yshift=-9.5pt] at (axis cs:10.0,CLAMP) {10.0};
\node[font=\scriptsize,anchor=west,xshift=1pt] at (axis cs:40.0,CLAMP) {40.0};
\node[font=\scriptsize,anchor=west,xshift=1pt,yshift=9.5pt] at (axis cs:39.4,CLAMP) {39.4};

% Explicit labels at the origin preserve every measured zero.
\node[font=\scriptsize,anchor=west,xshift=1pt,yshift=-9.5pt] at (axis cs:0,B) {0};
\node[font=\scriptsize,anchor=west,xshift=1pt] at (axis cs:0,B) {0};
\node[font=\scriptsize,anchor=west,xshift=1pt,yshift=-9.5pt] at (axis cs:0,CtrlG) {0};
\node[font=\scriptsize,anchor=west,xshift=1pt] at (axis cs:0,CtrlG) {0};
\node[font=\scriptsize,anchor=west,xshift=1pt,yshift=-9.5pt] at (axis cs:0,HCD) {0};
\node[font=\scriptsize,anchor=west,xshift=1pt,yshift=-9.5pt] at (axis cs:0,RCD) {0};

\addlegendimage{area legend,draw=ReferenceGray,fill=ReferenceGray,line width=0.5pt}
\addlegendentry{Task success}
\addlegendimage{area legend,draw=ReferenceGray,fill=ReferenceGray!58,dashed,line width=0.5pt}
\addlegendentry{Executable trace}
\addlegendimage{area legend,draw=ReferenceGray,fill=ReferenceGray!26,densely dotted,line width=0.5pt}
\addlegendentry{Goal overlap}
\end{axis}
\end{tikzpicture}
% \tm{08/26-3: state the adaptation boundary in shorter sentences.}
\caption{\textbf{Adapted common-interface VirtualHome diagnostic.} The methods
share the frozen Llama-3.1-8B backbone, prompt template, JSON action interface,
action budget, greedy policy, and symbolic evaluator; their constraint and
adaptation mechanisms differ. HCD and RCD denote author-adapted
hard-constrained and robustness-conditioned SafeDec variants. Values at the
origin are measured zeros. The retained rebuttal record does not state the
episode denominator, so these percentages support only a descriptive
diagnostic, not count-based uncertainty or significance claims. The figure
does not compare the original end-to-end systems.}
\label{fig:controlled-decoding}
\end{figure*}


==> sections/F07_transfer_results.tex <==
% \tm{TODO-9: move colors, metrics, hyperparameters, and item-count analysis
% from the caption to the surrounding prose.}
\begin{figure*}[t]
\centering
\begin{minipage}[t]{0.42\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.64\linewidth,
  height=10.2cm,
  xmin=15,
  xmax=100,
  ymin=0.45,
  ymax=15.55,
  xtick={20,40,60,80,100},
  ytick={1,...,15},
  yticklabels={
    {\textsc{Clamp}-world},
    {DFA-only / \textsc{Clamp}-token},
    {Llama-3.1-8B baseline},
    {LLM-TAMP-prompt$^\dagger$},
    {Safety Chip$^\dagger$},
    {Mixtral 8x22B MoE},
    {Mistral Large},
    {Llama-3.1-70B-Instruct},
    {Llama-3.1-8B-Instruct},
    {o1-preview},
    {o1-mini},
    {GPT-4o},
    {Gemini 1.5 Pro},
    {Claude-3.5 Sonnet},
    {Claude-3 Opus}
  },
  xlabel={Success rate (\%) $\uparrow$},
  title={\textbf{(a)} EAI VirtualHome transfer},
  title style={font=\small,yshift=-0.15em},
  tick label style={font=\tiny},
  y tick label style={font=\tiny,align=right},
  label style={font=\small},
  axis y line*=left,
  axis x line*=bottom,
  xmajorgrids,
  grid style={dashed,ReferenceGray!30},
  clip=false,
  legend style={
    at={(0.50,-0.12)},
    anchor=north,
    legend columns=2,
    draw=none,
    font=\tiny,
    /tikz/every even column/.append style={column sep=0.45em}
  }
]
% Light bands separate the contextual, author-adapted, and matched blocks.
\fill[AccentAmber!7] (axis cs:15,3.5) rectangle (axis cs:100,5.5);
\fill[ClampNavy!5] (axis cs:15,0.5) rectangle (axis cs:100,3.5);
\draw[ReferenceGray,densely dotted] (axis cs:15,5.5) -- (axis cs:100,5.5);
\draw[ReferenceGray,densely dotted] (axis cs:15,3.5) -- (axis cs:100,3.5);

% Published/reference models: contextual series only.
\addplot[only marks,color=ReferenceGray,mark=*,mark size=1.55pt]
 coordinates {(63.3,5.82) (78.4,6.82) (59.0,7.82) (21.3,8.82) (65.2,9.82)
 (71.5,10.82) (71.5,11.82) (76.7,12.82) (76.1,13.82) (64.6,14.82)};
\addlegendentry{AS Task}
\addplot[only marks,color=ReferenceGray,mark=square*,mark size=1.45pt]
 coordinates {(67.9,5.94) (84.6,6.94) (66.6,7.94) (23.6,8.94) (72.5,9.94)
 (76.4,10.94) (81.3,11.94) (83.6,12.94) (81.3,13.94) (69.5,14.94)};
\addlegendentry{AS Exec.}
\addplot[only marks,color=ReferenceGray,mark=triangle*,mark size=1.75pt]
 coordinates {(80.5,6.06) (84.3,7.06) (78.4,8.06) (48.8,9.06) (89.4,10.06)
 (79.3,11.06) (87.6,12.06) (87.0,13.06) (89.1,14.06) (86.7,15.06)};
\addlegendentry{SD Task}
\addplot[only marks,color=ReferenceGray,mark=diamond*,mark size=1.65pt]
 coordinates {(90.2,6.18) (92.0,7.18) (87.3,8.18) (58.0,9.18) (93.2,10.18)
 (84.6,11.18) (91.1,12.18) (91.1,13.18) (92.0,14.18) (89.9,15.18)};
\addlegendentry{SD Exec.}

% Author-adapted external baselines (unmatched; AS values only).
\addplot[only marks,color=AccentAmber,mark=*,mark size=1.75pt]
 coordinates {(51.1,3.82) (44.3,4.82)};
\addplot[only marks,color=AccentAmber,mark=square*,mark size=1.65pt]
 coordinates {(58.7,3.94) (54.1,4.94)};

% Matched Llama-3.1-8B rows.
\addplot[only marks,color=BaselineBlue,mark=*,mark size=1.75pt] coordinates {(21.3,2.82)};
\addplot[only marks,color=BaselineBlue,mark=square*,mark size=1.65pt] coordinates {(23.6,2.94)};
\addplot[only marks,color=BaselineBlue,mark=triangle*,mark size=1.95pt] coordinates {(48.8,3.06)};
\addplot[only marks,color=BaselineBlue,mark=diamond*,mark size=1.85pt] coordinates {(58.0,3.18)};
\addplot[only marks,color=DFATeal,mark=*,mark size=1.75pt] coordinates {(48.7,1.82)};
\addplot[only marks,color=DFATeal,mark=square*,mark size=1.65pt] coordinates {(51.5,1.94)};
\addplot[only marks,color=DFATeal,mark=triangle*,mark size=1.95pt] coordinates {(60.1,2.06)};
\addplot[only marks,color=DFATeal,mark=diamond*,mark size=1.85pt] coordinates {(79.0,2.18)};
\addplot[only marks,color=ClampNavy,mark=*,mark size=1.75pt] coordinates {(85.3,0.82)};
\addplot[only marks,color=ClampNavy,mark=square*,mark size=1.65pt] coordinates {(91.8,0.94)};
\addplot[only marks,color=ClampNavy,mark=triangle*,mark size=1.95pt] coordinates {(79.8,1.06)};
\addplot[only marks,color=ClampNavy,mark=diamond*,mark size=1.85pt] coordinates {(82.5,1.18)};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.26\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.68\linewidth,
  height=10.2cm,
  xmin=0,
  xmax=0.34,
  ymin=0.45,
  ymax=6.55,
  xtick={0,0.1,0.2,0.3},
  ytick={1,...,6},
  yticklabels={$\lambda_{\rm diag}{=}1.00$,$\lambda_{\rm diag}{=}0.30$,$\lambda_{\rm diag}{=}0.10$,$\lambda_{\rm diag}{=}0.05$,DFA-only,Baseline},
  xlabel={F$_1$ (proportion) $\uparrow$},
  title={\textbf{(b)} BEHAVIOR GI},
  title style={font=\small,yshift=-0.15em},
  tick label style={font=\tiny},
  y tick label style={font=\tiny},
  label style={font=\small},
  axis y line*=left,
  axis x line*=bottom,
  xmajorgrids,
  grid style={dashed,ReferenceGray!30},
  clip=false,
  legend style={at={(0.50,-0.12)},anchor=north,legend columns=2,draw=none,font=\tiny,
    /tikz/every even column/.append style={column sep=0.35em}}
]
\addplot[forget plot,only marks,color=ClampNavy,mark=*,mark size=1.65pt]
 coordinates {(0.183,0.84) (0.198,1.84) (0.225,2.84) (0.241,3.84)};
\addplot[forget plot,only marks,color=DFATeal,mark=*,mark size=1.65pt] coordinates {(0.197,4.84)};
\addplot[forget plot,only marks,color=BaselineBlue,mark=*,mark size=1.65pt] coordinates {(0.281,5.84)};
\addplot[forget plot,only marks,color=ClampNavy,mark=square*,mark size=1.55pt]
 coordinates {(0.038,1.00) (0.082,2.00) (0.121,3.00) (0.140,4.00)};
\addplot[forget plot,only marks,color=DFATeal,mark=square*,mark size=1.55pt] coordinates {(0.099,5.00)};
\addplot[forget plot,only marks,color=BaselineBlue,mark=square*,mark size=1.55pt] coordinates {(0.224,6.00)};
\addplot[forget plot,only marks,color=ClampNavy,mark=diamond*,mark size=1.75pt]
 coordinates {(0.111,1.16) (0.140,2.16) (0.173,3.16) (0.1905,4.16)};
\addplot[forget plot,only marks,color=DFATeal,mark=diamond*,mark size=1.75pt] coordinates {(0.1481,5.16)};
\addplot[forget plot,only marks,color=BaselineBlue,mark=diamond*,mark size=1.75pt] coordinates {(0.2524,6.16)};
% Metric shapes are independent of configuration colors.
\addlegendimage{only marks,color=ReferenceGray,mark=*,mark size=1.65pt}
\addlegendentry{Node}
\addlegendimage{only marks,color=ReferenceGray,mark=square*,mark size=1.55pt}
\addlegendentry{Edge}
\addlegendimage{only marks,color=ReferenceGray,mark=diamond*,mark size=1.75pt}
\addlegendentry{Aggregate}
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.26\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.68\linewidth,
  height=10.2cm,
  xmin=0,
  xmax=0.35,
  ymin=0.45,
  ymax=6.55,
  xtick={0,0.1,0.2,0.3},
  ytick={1,...,6},
  yticklabels={$\lambda_{\rm diag}{=}5\!\cdot\!10^{-2}$,$\lambda_{\rm diag}{=}10^{-2}$,$\lambda_{\rm diag}{=}5\!\cdot\!10^{-3}$,$\lambda_{\rm diag}{=}10^{-3}$,DFA-only,Baseline},
  xlabel={Rate / error (proportion)},
  title={\textbf{(c)} BEHAVIOR SD},
  title style={font=\small,yshift=-0.15em},
  tick label style={font=\tiny},
  y tick label style={font=\tiny},
  label style={font=\small},
  axis y line*=left,
  axis x line*=bottom,
  xmajorgrids,
  grid style={dashed,ReferenceGray!30},
  clip=false,
  legend style={at={(0.50,-0.12)},anchor=north,legend columns=2,draw=none,font=\tiny,
    /tikz/every even column/.append style={column sep=0.35em}}
]
\addplot[forget plot,only marks,color=ClampNavy,mark=*,mark size=1.65pt]
 coordinates {(0.06,0.84) (0.06,1.84) (0.06,2.84) (0.06,3.84)};
\addplot[forget plot,only marks,color=DFATeal,mark=*,mark size=1.65pt] coordinates {(0.10,4.84)};
\addplot[forget plot,only marks,color=BaselineBlue,mark=*,mark size=1.65pt] coordinates {(0.21,5.84)};
\addplot[forget plot,only marks,color=ClampNavy,mark=square*,mark size=1.55pt]
 coordinates {(0.20,1.00) (0.20,2.00) (0.19,3.00) (0.19,4.00)};
\addplot[forget plot,only marks,color=DFATeal,mark=square*,mark size=1.55pt] coordinates {(0.27,5.00)};
\addplot[forget plot,only marks,color=BaselineBlue,mark=square*,mark size=1.55pt] coordinates {(0.32,6.00)};
\addplot[forget plot,only marks,color=ClampNavy,mark=diamond*,mark size=1.75pt]
 coordinates {(0.22,1.16) (0.21,2.16) (0.21,3.16) (0.21,4.16)};
\addplot[forget plot,only marks,color=DFATeal,mark=diamond*,mark size=1.75pt] coordinates {(0.14,5.16)};
\addplot[forget plot,only marks,color=BaselineBlue,mark=diamond*,mark size=1.75pt] coordinates {(0.18,6.16)};
% Metric shapes are independent of configuration colors.
\addlegendimage{only marks,color=ReferenceGray,mark=*,mark size=1.65pt}
\addlegendentry{Task SR $\uparrow$}
\addlegendimage{only marks,color=ReferenceGray,mark=square*,mark size=1.55pt}
\addlegendentry{PredArg $\downarrow$}
\addlegendimage{only marks,color=ReferenceGray,mark=diamond*,mark size=1.75pt}
\addlegendentry{Halluc. $\downarrow$}
\end{axis}
\end{tikzpicture}
\end{minipage}
% \tm{08/26-3: clarify which rows are matched without caption shorthand.}
\caption{\textbf{Transfer results in native benchmark units.}
\textbf{(a)} EAI VirtualHome ($n{=}338$ tasks): Action Sequencing and Subgoal
Decomposition Task/Execution success. The navy band is the matched Llama track;
amber $\dagger$ rows are contextual Qwen3-VL adapters and are not matched to it;
gray rows are published context. \textbf{(b)} BEHAVIOR Goal Interpretation
($n{=}100$ tasks), reporting F$_1$ ($\uparrow$). \textbf{(c)} BEHAVIOR Subgoal
Decomposition ($n{=}100$ tasks), reporting Task SR ($\uparrow$), parsed-argument
error, and hallucination ($\downarrow$). Panels (b)--(c) use matched Llama rows: circles, squares, and diamonds
identify metrics; light blue, teal, and navy identify the baseline, DFA-only,
and DFA+HMM configurations, respectively.
$\lambda_{\rm diag}$ is the finite legacy soft-score weight, not the binary validity masks.}
\label{fig:transfer-results}
\end{figure*}

